Sample-optimal classical shadows for pure states

We consider the classical shadows task for pure states in the setting of both joint and independent measurements. The task is to measure few copies of an unknown pure state $\rho$ in order to learn a classical description which suffices to later estimate expectation values of observables. Specifically, the goal is to approximate $\mathrm{Tr}(O \rho)$ for any Hermitian observable $O$ to within additive error $\epsilon$ provided $\mathrm{Tr}(O^2)\leq B$ and $\lVert O \rVert = 1$. Our main result applies to the joint measurement setting, where we show $\tilde{\Theta}(\sqrt{B}\epsilon^{-1} + \epsilon^{-2})$ samples of $\rho$ are necessary and sufficient to succeed with high probability. The upper bound is a quadratic improvement on the previous best sample complexity known for this problem. For the lower bound, we see that the bottleneck is not how fast we can learn the state but rather how much any classical description of $\rho$ can be compressed for observable estimation. In the independent measurement setting, we show that $\mathcal O(\sqrt{Bd} \epsilon^{-1} + \epsilon^{-2})$ samples suffice. Notably, this implies that the random Clifford measurements algorithm of Huang, Kueng, and Preskill, which is sample-optimal for mixed states, is not optimal for pure states. Interestingly, our result also uses the same random Clifford measurements but employs a different estimator.

==> figures/Z3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4320.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(616,560){\makebox(0,0)[r]{\strut{}$-12$}}%
      \csname LTb\endcsname%%
      \put(616,837){\makebox(0,0)[r]{\strut{}$-10$}}%
      \csname LTb\endcsname%%
      \put(616,1114){\makebox(0,0)[r]{\strut{}$-8$}}%
      \csname LTb\endcsname%%
      \put(616,1391){\makebox(0,0)[r]{\strut{}$-6$}}%
      \csname LTb\endcsname%%
      \put(616,1668){\makebox(0,0)[r]{\strut{}$-4$}}%
      \csname LTb\endcsname%%
      \put(616,1946){\makebox(0,0)[r]{\strut{}$-2$}}%
      \csname LTb\endcsname%%
      \put(616,2223){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(616,2500){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(616,2777){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(616,3054){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(714,385){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1220,385){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(1727,385){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(2233,385){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(2739,385){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(3246,385){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(3752,385){\makebox(0,0){\strut{}$12$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(63,1807){\rotatebox{-270}{\makebox(0,0){\strut{}$\log(\textrm{empirical variance})$}}}%
      \csname LTb\endcsname%%
      \put(2359,123){\makebox(0,0){\strut{}$\log(s)$}}%
      \csname LTb\endcsname%%
      \put(3249,2896){\makebox(0,0)[r]{\strut{}linear}}%
      \csname LTb\endcsname%%
      \put(3249,2721){\makebox(0,0)[r]{\strut{}quadratic}}%
      \csname LTb\endcsname%%
      \put(2359,3316){\makebox(0,0){\strut{}$d = 8$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={216.00bp},height={180.00bp}]{figures/Z3PDF.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/Z6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4320.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(616,560){\makebox(0,0)[r]{\strut{}$-10$}}%
      \csname LTb\endcsname%%
      \put(616,787){\makebox(0,0)[r]{\strut{}$-8$}}%
      \csname LTb\endcsname%%
      \put(616,1013){\makebox(0,0)[r]{\strut{}$-6$}}%
      \csname LTb\endcsname%%
      \put(616,1240){\makebox(0,0)[r]{\strut{}$-4$}}%
      \csname LTb\endcsname%%
      \put(616,1467){\makebox(0,0)[r]{\strut{}$-2$}}%
      \csname LTb\endcsname%%
      \put(616,1694){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(616,1920){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(616,2147){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(616,2374){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(616,2601){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(616,2827){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(616,3054){\makebox(0,0)[r]{\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(714,385){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1263,385){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(1811,385){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(2360,385){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(2908,385){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(3457,385){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(4005,385){\makebox(0,0){\strut{}$12$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(63,1807){\rotatebox{-270}{\makebox(0,0){\strut{}$\log(\textrm{empirical variance})$}}}%
      \csname LTb\endcsname%%
      \put(2359,123){\makebox(0,0){\strut{}$\log(s)$}}%
      \csname LTb\endcsname%%
      \put(3249,2896){\makebox(0,0)[r]{\strut{}linear}}%
      \csname LTb\endcsname%%
      \put(3249,2721){\makebox(0,0)[r]{\strut{}quadratic}}%
      \csname LTb\endcsname%%
      \put(2359,3316){\makebox(0,0){\strut{}$d = 64$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={216.00bp},height={180.00bp}]{figures/Z6PDF.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fig1.tex <==
% \def\rowspacing{0.5em}
% \def\colspacing{1em}
% \def\roundness{0.4em}
% \def\overdist{0.8em}
\def\rowspacing{0.3em}
\def\colspacing{.1em}
\def\roundness{0.3em}
\def\overdist{0.5em}
\begin{flalign*}
&\mathbb{E}[\Psi \otimes \Psi] = d \cdot \mathbb{E}_{\psi \sim \text{Haar}} \left[ \psi \otimes \psi  \Tr(\rho \psi) \right]&
\end{flalign*}
\vspace{-1.0cm}
\begin{eqnarray*}
&=& 
d  \cdot \mathbb{E}_{\psi \sim \text{Haar}} \left[
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\matrix (m) [matrix of math nodes, row sep=\rowspacing, column sep=\colspacing, text height=0.8em,text depth=.2em] {
		& & \rho \\
		\psi & \psi & \psi \\
	};
	
	\draw[rounded corners=\roundness] ($(m-1-1.north) + (0,\overdist)$) -- (m-2-1);
	\draw (m-2-1.south) -- ++(0,-\overdist);
	\draw[rounded corners=\roundness] ($(m-1-2.north) + (0,\overdist)$) -- (m-2-2);
	\draw (m-2-2.south) -- ++(0,-\overdist);
	\draw (m-1-3) -- (m-2-3);
	\draw[rounded corners=\roundness] (m-2-3.south) -- ++(0,-\overdist) -- ++(\loopwidth,0) |-  ($(m-1-3.north) + (0,\overdist)$) -- (m-1-3);
\end{tikzpicture}\,\,\,
\right] \\
&=& \frac{1}{(d+1)(d+2)} \sum_{\pi \in \mathrm{S}_3} \left[
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\matrix (m) [matrix of math nodes, row sep=\rowspacing, column sep=\colspacing, text height=0.8em,text depth=.2em] {
		 & & \rho \\
		\phantom{\psi} & \phantom{\psi} & \phantom{\psi} \\
	};
	\node[draw, rectangle, fit=(m-2-1)(m-2-3), inner sep=0] (W) {};
	\node at (W.center) {$W_{\pi}$};
	
	\draw (m-2-1.north) -- (m-1-1.north) -- ++(0,\overdist);
	\draw (m-2-1.south) -- ++(0,-\overdist);
	\draw (m-2-2.north) -- (m-1-2.north) -- ++(0,\overdist);
	\draw (m-2-2.south) -- ++(0,-\overdist);
	
	\draw (m-1-3) -- (m-2-3.north);
	\draw[rounded corners=\roundness] (m-2-3.south) -- ++(0,-\overdist) -- ++(\loopwidth,0) |- ($(m-1-3.north) + (0,\overdist)$) -- ++ (m-1-3);
\end{tikzpicture} \,\, \right] \\
&=& % ID
\frac{1}{(d+1)(d+2)}
\left[
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\matrix (m) [matrix of math nodes, row sep=\rowspacing, column sep=\colspacing, text height=0.8em,text depth=.2em] {
		& & \rho \\
		\phantom{\psi} & \phantom{\psi} & \phantom{\psi} \\
	};
	
	\draw[rounded corners=\roundness] ($(m-1-1.north) + (0,\overdist)$) -- (m-2-1.north) -- (m-2-1.south) -- ++(0,-\overdist);
	\draw[rounded corners=\roundness] ($(m-1-2.north) + (0,\overdist)$) -- (m-2-2.north) --
	(m-2-2.south) -- ++(0,-\overdist);
	\draw[rounded corners=\roundness]  (m-1-3) -- (m-2-3.north) -- (m-2-3.south) -- ++(0,-\overdist) -- ++(\loopwidth,0) |-  ($(m-1-3.north) + (0,\overdist)$) -- (m-1-3);
\end{tikzpicture}
+ \!\!\!\!\!\!
% SWAP 13
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\matrix (m) [matrix of math nodes, row sep=\rowspacing, column sep=\colspacing, text height=0.8em,text depth=.2em] {
		& & \rho \\
		\phantom{\psi} & \phantom{\psi} & \phantom{\psi} \\
	};
	
	\draw[rounded corners=\roundness] (m-1-3) -- (m-2-3.north) -- (m-2-1.south) -- ++(0,-\overdist);
	\draw[rounded corners=\roundness] ($(m-1-2.north) + (0,\overdist)$) -- (m-2-2.north) --
	(m-2-2.south) -- ++(0,-\overdist);
	\draw[rounded corners=\roundness] ($(m-1-1.north) + (0,\overdist)$) -- (m-2-1.north) -- (m-2-3.south) -- ++(0,-\overdist) -- ++(\loopwidth,0) |-  ($(m-1-3.north) + (0,\overdist)$) -- (m-1-3);
\end{tikzpicture}
+ \!\!\!\!\!\! % SWAP 23
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\matrix (m) [matrix of math nodes, row sep=\rowspacing, column sep=\colspacing, text height=0.8em,text depth=.2em] {
		& & \rho \\
		\phantom{\psi} & \phantom{\psi} & \phantom{\psi} \\
	};
	
	\draw[rounded corners=\roundness] (m-1-3) -- (m-2-3.north) -- (m-2-2.south) -- ++(0,-\overdist);
	\draw[rounded corners=\roundness] ($(m-1-1.north) + (0,\overdist)$) -- (m-2-1.north) --
	(m-2-1.south) -- ++(0,-\overdist);
	\draw[rounded corners=\roundness] ($(m-1-2.north) + (0,\overdist)$) -- (m-2-2.north) -- (m-2-3.south) -- ++(0,-\overdist) -- ++(\loopwidth,0) |-  ($(m-1-3.north) + (0,\overdist)$) -- (m-1-3);
\end{tikzpicture}
+\!\!\!\!\!\!
% SWAP 12
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\matrix (m) [matrix of math nodes, row sep=\rowspacing, column sep=\colspacing, text height=0.8em,text depth=.2em] {
		& & \rho \\
		\phantom{\psi} & \phantom{\psi} & \phantom{\psi} \\
	};
	
	\draw[rounded corners=\roundness] ($(m-1-1.north) + (0,\overdist)$) -- (m-2-1.north) -- (m-2-2.south) -- ++(0,-\overdist);
	\draw[rounded corners=\roundness] ($(m-1-2.north) + (0,\overdist)$) -- (m-2-2.north) --
	(m-2-1.south) -- ++(0,-\overdist);
	\draw[rounded corners=\roundness]  (m-1-3) -- (m-2-3.north) -- (m-2-3.south) -- ++(0,-\overdist) -- ++(\loopwidth,0) |-  ($(m-1-3.north) + (0,\overdist)$) -- (m-1-3);
\end{tikzpicture}
+\!\!\!\!\!\!
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\matrix (m) [matrix of math nodes, row sep=\rowspacing, column sep=\colspacing, text height=0.8em,text depth=.2em] {
		& & \rho \\
		\phantom{\psi} & \phantom{\psi} & \phantom{\psi} \\
	};
	
	\draw[rounded corners=\roundness] (m-1-3) -- (m-2-3.north) -- (m-2-1.south) -- ++(0,-\overdist);
	\draw[rounded corners=\roundness] ($(m-1-1.north) + (0,\overdist)$) -- (m-2-1.north) --
	(m-2-2.south) -- ++(0,-\overdist);
	\draw[rounded corners=\roundness] ($(m-1-2.north) + (0,\overdist)$) -- (m-2-2.north) -- (m-2-3.south) -- ++(0,-\overdist) -- ++(\loopwidth,0) |-  ($(m-1-3.north) + (0,\overdist)$) -- (m-1-3);
\end{tikzpicture}
+\!\!\!\!\!\!
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\matrix (m) [matrix of math nodes, row sep=\rowspacing, column sep=\colspacing, text height=0.8em,text depth=.2em] {
		& & \rho \\
		\phantom{\psi} & \phantom{\psi} & \phantom{\psi} \\
	};
	
	\draw[rounded corners=\roundness] (m-1-3) -- (m-2-3.north) -- (m-2-2.south) -- ++(0,-\overdist);
	\draw[rounded corners=\roundness] ($(m-1-2.north) + (0,\overdist)$) -- (m-2-2.north) --
	(m-2-1.south) -- ++(0,-\overdist);
	\draw[rounded corners=\roundness] ($(m-1-1.north) + (0,\overdist)$) -- (m-2-1.north) -- (m-2-3.south) -- ++(0,-\overdist) -- ++(\loopwidth,0) |-  ($(m-1-3.north) + (0,\overdist)$) -- (m-1-3);
\end{tikzpicture} \,\,\,\right] \\
&=& 
\frac{1}{(d+1)(d+2)}
\left[
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\matrix (m) [matrix of math nodes, row sep=\rowspacing, column sep=0.8em, text height=0.8em,text depth=.2em] {
		& \\
		\phantom{\psi} & \phantom{\psi} \\
	};
	
	\draw[rounded corners=\roundness] ($(m-1-1.north) + (0,\overdist)$) -- (m-2-1.north) -- (m-2-1.south) -- ++(0,-\overdist);
	\draw[rounded corners=\roundness] ($(m-1-2.north) + (0,\overdist)$) -- (m-2-2.north) --
	(m-2-2.south) -- ++(0,-\overdist);
\end{tikzpicture}
+
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\matrix (m) [matrix of math nodes, row sep=\rowspacing, column sep=0.8em, text height=0.8em,text depth=.2em] {
		\rho & \\
		\phantom{\psi} & \phantom{\psi} \\
	};
	
	\draw[rounded corners=\roundness] ($(m-1-1.north) + (0,\overdist)$) -- (m-1-1);
	\draw[rounded corners=\roundness] (m-1-1.south) -- (m-2-1.south) -- ++(0,-\overdist);
	\draw[rounded corners=\roundness] ($(m-1-2.north) + (0,\overdist)$) -- (m-2-2.north) --
	(m-2-2.south) -- ++(0,-\overdist);
\end{tikzpicture}
+
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\matrix (m) [matrix of math nodes, row sep=\rowspacing, column sep=0.8em, text height=0.8em,text depth=.2em] {
		& \rho \\
		\phantom{\psi} & \phantom{\psi} \\
	};
	
	\draw[rounded corners=\roundness] ($(m-1-1.north) + (0,\overdist)$) -- (m-2-1.north) -- (m-2-1.south) -- ++(0,-\overdist);
	\draw[rounded corners=\roundness] ($(m-1-2.north) + (0,\overdist)$) -- (m-1-2);
	\draw[rounded corners=\roundness] (m-1-2) -- (m-2-2.south) -- ++(0,-\overdist);
\end{tikzpicture}
+
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\matrix (m) [matrix of math nodes, row sep=\rowspacing, column sep=0.8em, text height=0.8em,text depth=.2em] {
		& \\
		\phantom{\psi} & \phantom{\psi} \\
	};
	
	\draw[rounded corners=\roundness] ($(m-1-1.north) + (0,\overdist)$) -- (m-2-1.north) -- (m-2-2.south) -- ++(0,-\overdist);
	\draw[rounded corners=\roundness] ($(m-1-2.north) + (0,\overdist)$) -- (m-2-2.north) --
	(m-2-1.south) -- ++(0,-\overdist);
\end{tikzpicture} +
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\matrix (m) [matrix of math nodes, row sep=\rowspacing, column sep=0.8em, text height=0.8em,text depth=.2em] {
		\rho & \\
		\phantom{\psi} & \phantom{\psi} \\
	};
	
	\draw[rounded corners=\roundness] ($(m-1-1.north) + (0,\overdist)$) -- (m-1-1);
	\draw[rounded corners=\roundness] (m-1-1) -- (m-2-1.north) -- (m-2-2.south) -- ++(0,-\overdist);
	\draw[rounded corners=\roundness] ($(m-1-2.north) + (0,\overdist)$) -- (m-2-2.north) --
	(m-2-1.south) -- ++(0,-\overdist);
\end{tikzpicture} +
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\matrix (m) [matrix of math nodes, row sep=\rowspacing, column sep=0.8em, text height=0.8em,text depth=.2em] {
		& \rho \\
		\phantom{\psi} & \phantom{\psi} \\
	};
	
	\draw[rounded corners=\roundness] ($(m-1-1.north) + (0,\overdist)$) -- (m-2-1.north) -- (m-2-2.south) -- ++(0,-\overdist);
	\draw[rounded corners=\roundness] ($(m-1-2.north) + (0,\overdist)$) -- (m-1-2);
	\draw[rounded corners=\roundness] (m-1-2) -- (m-2-2.north) --
	(m-2-1.south) -- ++(0,-\overdist);
\end{tikzpicture} \right] \\
&=& \frac{(I \otimes I + \rho \otimes I + I \otimes \rho)(W_{(1)(2)} + W_{(1\,2)})}{(d+1)(d+2)}
\end{eqnarray*}

==> figures/figcorollary.tex <==
\def\rowspacing{1em}
\def\colspacing{2em}
\def\roundness{0.5em}
\def\overdist{1em}
\[
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\matrix (m) [matrix of math nodes, row sep=\rowspacing, column sep=\colspacing, text height=0.8em,text depth=.2em] {
		O & O & I \\
		\phantom{\psi} & \phantom{\psi} & \phantom{\psi} \\
		\phantom{\psi} & \phantom{\psi} & \phantom{\psi} \\
		\phantom{\psi} & \phantom{\psi} & \phantom{\psi} \\
	};
	\draw[rounded corners=\roundness] (m-1-1) -- (m-3-1.north) -- (m-3-2.south) -- (m-4-2.south) -- ++(0,-\overdist) -- ++(\loopwidth,0) |- ($(m-1-2.north) + (0,\overdist)$) -- (m-1-2);
	
	\draw[rounded corners=\roundness] (m-1-2) -- (m-2-2.north) -- (m-2-3.south) -- (m-4-3.north) -- (m-4-1.south) -- ++(0,-\overdist) -- ++(-\loopwidth,0) |- ($(m-1-1.north) + (0,\overdist)$) -- (m-1-1);
	
	\draw[rounded corners=\roundness,dotted] (m-1-3) -- (m-2-3.north) -- (m-2-2.south) --
	(m-3-2.north) -- (m-3-1.south) -- (m-4-1.north) -- (m-4-3.south) -- ++(0,-\overdist) -- ++(\loopwidth,0) |- ($(m-1-3.north) + (0,\overdist)$) -- (m-1-3);
\end{tikzpicture}
\]
